A hybrid DEIM and leverage scores based method for CUR index selection

The discrete empirical interpolation method (DEIM) may be used as an index selection strategy for formulating a CUR factorization. A notable drawback of the original DEIM algorithm is that the number of column or row indices that can be selected is limited to the number of input singular vectors. We propose a new variant of DEIM, which we call L-DEIM, a combination of the strength of deterministic leverage scores and DEIM. This method allows for the selection of a number of indices greater than the number of available singular vectors. Since DEIM requires singular vectors as input matrices, L-DEIM is particularly attractive for example in big data problems when computing a rank-$k$-SVD approximation is expensive even for moderately small $k$ since it uses a lower-rank SVD approximation instead of the full rank-$k$ SVD. We empirically demonstrate the performance of L-DEIM, which despite its efficiency, may achieve comparable results to the original DEIM and even better approximations than some state-of-the-art methods.

==> Text_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.24\columnwidth,
height=0.17\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=2,
xmax=50,
ymin=0.4,
ymax=1,
xtick={10,20,...,50},
axis background/.style={fill=white}
]
\addplot [color=red, forget plot,line width=1.0pt]
  table[row sep=crcr]{%
2	0.814973528835639\\
4	0.748635797430956\\
6	0.731944734163647\\
8	0.692398487456192\\
10	0.639522160883684\\
12	0.626569202998987\\
14	0.608338727510651\\
16	0.596338829116841\\
18	0.584868036170298\\
20	0.580782901581641\\
22	0.563628843302438\\
24	0.549952166946957\\
26	0.537856739918729\\
28	0.535245902803659\\
30	0.532279712660795\\
32	0.525097954456463\\
34	0.523804275272877\\
36	0.515475835837211\\
38	0.514602648160535\\
40	0.513508127546361\\
42	0.511053413080444\\
44	0.510129353898988\\
46	0.506527911456114\\
48	0.505994584004329\\
50	0.505725485174587\\
};
\addplot [color=green, forget plot,line width=1.0pt]
  table[row sep=crcr]{%
2	0.814973528835639\\
4	0.764167972954265\\
6	0.738936978169535\\
8	0.728717552154486\\
10	0.711010961661154\\
12	0.689591013509474\\
14	0.687222594330708\\
16	0.681141756996214\\
18	0.674520421417697\\
20	0.66624789834417\\
22	0.659154564785967\\
24	0.654160438237681\\
26	0.643780127527925\\
28	0.627343414696671\\
30	0.610081402592877\\
32	0.608761053604095\\
34	0.595495094394222\\
36	0.591868412655947\\
38	0.57415497670665\\
40	0.566395028273817\\
42	0.566034710994871\\
44	0.558277666783151\\
46	0.548804379564007\\
48	0.518682200185233\\
50	0.498625648567075\\
};
\addplot [color=blue, forget plot,line width=1.0pt]
  table[row sep=crcr]{%
2	0.882654596166051\\
4	0.790496146572939\\
6	0.771677297892373\\
8	0.712826766946618\\
10	0.702667174581533\\
12	0.673480255646292\\
14	0.650191511201525\\
16	0.641964907683613\\
18	0.613639307813661\\
20	0.583292800431394\\
22	0.564080657517228\\
24	0.551452397602077\\
26	0.541016740213403\\
28	0.535064215650531\\
30	0.536528104377513\\
32	0.533026032108363\\
34	0.504704557111881\\
36	0.530636706831853\\
38	0.529488007572838\\
40	0.528717944759116\\
42	0.508931481858104\\
44	0.496036646146593\\
46	0.500629570312379\\
48	0.481752883569875\\
50	0.491408365199589\\
};
\addplot [color=mycolor1, forget plot,line width=1.0pt]
  table[row sep=crcr]{%
2	0.814973528835639\\
4	0.7876871693996\\
6	0.739030703667287\\
8	0.739842073073218\\
10	0.672793219844087\\
12	0.663268573376545\\
14	0.659826670020707\\
16	0.615974428656283\\
18	0.64943144972648\\
20	0.600830170543645\\
22	0.605106778316872\\
24	0.521792412202962\\
26	0.545752643580124\\
28	0.600569298973642\\
30	0.546136941048532\\
32	0.540784310249314\\
34	0.577531684298316\\
36	0.558402221852793\\
38	0.525574437641155\\
40	0.510256870873859\\
42	0.557822059552413\\
44	0.527177978636054\\
46	0.541512471273237\\
48	0.500634245223173\\
50	0.510247517856023\\
};

\end{axis}

\end{tikzpicture}%

==> Text_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\columnwidth,
height=0.17\textwidth,
at={(0cm,0cm)},
scale only axis,
xmin=2,
xmax=50,
ymin=0,
ymax=0.08,
xtick={10,20,...,50},
axis background/.style={fill=white}
]
\addplot [color=red, forget plot,line width=1.0pt]
  table[row sep=crcr]{%
2	0.000246703\\
4	0.000678981\\
6	0.001300719\\
8	0.002018298\\
10	0.003550519\\
12	0.004946557\\
14	0.006855544\\
16	0.00946175\\
18	0.012443046\\
20	0.015925987\\
22	0.017912309\\
24	0.020881149\\
26	0.023307473\\
28	0.026806418\\
30	0.029550122\\
32	0.03338906\\
34	0.036448283\\
36	0.040045239\\
38	0.043119569\\
40	0.04719361\\
42	0.052549669\\
44	0.057480389\\
46	0.061287268\\
48	0.065531633\\
50	0.071591327\\
};
\addplot [color=green, forget plot,line width=1.0pt]
  table[row sep=crcr]{%
2	0.002478138\\
4	0.002677543\\
6	0.00266977\\
8	0.00276626\\
10	0.002664163\\
12	0.002710331\\
14	0.002760659\\
16	0.002719973\\
18	0.002703434\\
20	0.00263588\\
22	0.002529405\\
24	0.002489654\\
26	0.002456915\\
28	0.002433454\\
30	0.00250611\\
32	0.002503088\\
34	0.002455075\\
36	0.002493597\\
38	0.002481763\\
40	0.002475163\\
42	0.002477621\\
44	0.002498486\\
46	0.002496167\\
48	0.002468684\\
50	0.002484027\\
};
\addplot [color=blue, forget plot,line width=1.0pt]
  table[row sep=crcr]{%
2	0.006698971\\
4	0.004582651\\
6	0.00575448\\
8	0.006088143\\
10	0.006523576\\
12	0.007019213\\
14	0.007440244\\
16	0.008063184\\
18	0.009213254\\
20	0.009994074\\
22	0.011105145\\
24	0.011988051\\
26	0.013083884\\
28	0.014443946\\
30	0.015251577\\
32	0.016349543\\
34	0.018095844\\
36	0.018834282\\
38	0.021564189\\
40	0.022635441\\
42	0.023777841\\
44	0.025702343\\
46	0.026224799\\
48	0.027398959\\
50	0.029279544\\
};
\addplot [color=mycolor1, forget plot,line width=1.0pt]
  table[row sep=crcr]{%
2	0.001124121\\
4	0.001571881\\
6	0.001983498\\
8	0.002643066\\
10	0.004060603\\
12	0.004602451\\
14	0.005715664\\
16	0.006394809\\
18	0.006928471\\
20	0.007734403\\
22	0.008988577\\
24	0.010431881\\
26	0.010967662\\
28	0.013016193\\
30	0.013985935\\
32	0.015696264\\
34	0.018718726\\
36	0.021226744\\
38	0.022906603\\
40	0.025102224\\
42	0.026775096\\
44	0.029550419\\
46	0.029865065\\
48	0.033764068\\
50	0.034182859\\
};
\end{axis}
\end{tikzpicture}%

==> Tumor_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.24\columnwidth,
height=0.17\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=2,
xmax=50,
ymin=0.2,
ymax=1,
xtick={10,20,...,50},
axis background/.style={fill=white}
]
\addplot [color=red, forget plot,line width=1.0pt]
  table[row sep=crcr]{%
2	0.803132278407496\\
4	0.547846120290618\\
6	0.517917681496192\\
8	0.465773515107938\\
10	0.415134893045559\\
12	0.396099818762933\\
14	0.375273960097903\\
16	0.364200418498391\\
18	0.3489520940572\\
20	0.344984709349083\\
22	0.341411168928289\\
24	0.338300998337735\\
26	0.336366693836066\\
28	0.333227474303734\\
30	0.324744003936846\\
32	0.321038257413838\\
34	0.305691634958101\\
36	0.304459999839793\\
38	0.291984182409046\\
40	0.283674939699599\\
42	0.278616546851746\\
44	0.275400559661381\\
46	0.273728703376462\\
48	0.270964297941545\\
50	0.268132135895247\\
};
\addplot [color=green, forget plot,line width=1.0pt]
  table[row sep=crcr]{%
2	0.927156970806745\\
4	0.7227118149332\\
6	0.661137656229397\\
8	0.614020695445062\\
10	0.613823992452984\\
12	0.591230229520993\\
14	0.583084273692498\\
16	0.563727538839352\\
18	0.49856041049882\\
20	0.486880436853214\\
22	0.481048200081526\\
24	0.454126270797648\\
26	0.443929920405985\\
28	0.43735644386481\\
30	0.424736605405632\\
32	0.417464924933014\\
34	0.412029223533785\\
36	0.396734215337619\\
38	0.356355355555573\\
40	0.341030262630174\\
42	0.336413996510631\\
44	0.321128468385939\\
46	0.312266528210305\\
48	0.309404990779138\\
50	0.296161660226848\\
};
\addplot [color=blue, forget plot,line width=1.0pt]
  table[row sep=crcr]{%
2	0.746937513281335\\
4	0.735849897425823\\
6	0.63553137519131\\
8	0.440158003842208\\
10	0.438359338492594\\
12	0.415999097601827\\
14	0.396955868652566\\
16	0.378345872075763\\
18	0.355255231602981\\
20	0.352442654733314\\
22	0.353450364035935\\
24	0.346205795051795\\
26	0.337394777225081\\
28	0.325126064304024\\
30	0.31181910626607\\
32	0.304620933950276\\
34	0.302512617344616\\
36	0.302798027670946\\
38	0.298398934650143\\
40	0.299990184073794\\
42	0.292548483789561\\
44	0.280800527442346\\
46	0.270902321656305\\
48	0.27082898753517\\
50	0.252452486733873\\
};
\addplot [color=mycolor1, forget plot,line width=1.0pt]
  table[row sep=crcr]{%
2	0.803132278407496\\
4	0.558546859027752\\
6	0.558373931187649\\
8	0.547712972919062\\
10	0.551907908222708\\
12	0.546548775795619\\
14	0.520655409966042\\
16	0.528604864861882\\
18	0.490508021442312\\
20	0.510133125129258\\
22	0.382943946398883\\
24	0.446103517683429\\
26	0.488545200437812\\
28	0.392031652149972\\
30	0.375141570265414\\
32	0.460537319381415\\
34	0.399273061954008\\
36	0.375799596121105\\
38	0.379275456448785\\
40	0.322732105615987\\
42	0.326997863663654\\
44	0.367740156541169\\
46	0.34725083965897\\
48	0.403080234392757\\
50	0.34222337395847\\
};

\end{axis}

\end{tikzpicture}%

==> Tumor_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\columnwidth,
height=0.17\textwidth,
at={(0cm,0cm)},
scale only axis,
xmin=2,
xmax=50,
ymin=0,
ymax=0.099,
xtick={10,20,...,50},
axis background/.style={fill=white}
]
\addplot [color=red, forget plot,line width=1.0pt]
  table[row sep=crcr]{%
2	0.000303037\\
4	0.000875399\\
6	0.001850977\\
8	0.00346837\\
10	0.005384108\\
12	0.008315872\\
14	0.011889297\\
16	0.01438239\\
18	0.017112779\\
20	0.020873998\\
22	0.023519671\\
24	0.027011683\\
26	0.030882763\\
28	0.0342839\\
30	0.039441095\\
32	0.043752218\\
34	0.048619848\\
36	0.053513096\\
38	0.059039237\\
40	0.064905355\\
42	0.071525935\\
44	0.077450848\\
46	0.083177894\\
48	0.089870842\\
50	0.096987178\\
};
\addplot [color=green, forget plot,line width=1.0pt]
  table[row sep=crcr]{%
2	0.003365769\\
4	0.003553765\\
6	0.003512787\\
8	0.00364937\\
10	0.003543518\\
12	0.003642748\\
14	0.003482517\\
16	0.003421649\\
18	0.003369365\\
20	0.003379546\\
22	0.003445812\\
24	0.00341251\\
26	0.00341815\\
28	0.003438537\\
30	0.003420777\\
32	0.003432273\\
34	0.003343001\\
36	0.003353583\\
38	0.003385541\\
40	0.003328563\\
42	0.003456355\\
44	0.003348112\\
46	0.003387819\\
48	0.003396628\\
50	0.003347929\\
};
\addplot [color=blue, forget plot,line width=1.0pt]
  table[row sep=crcr]{%
2	0.009196436\\
4	0.006246395\\
6	0.007501965\\
8	0.008029278\\
10	0.008633176\\
12	0.009647991\\
14	0.010569647\\
16	0.011823667\\
18	0.013062412\\
20	0.014268152\\
22	0.015894971\\
24	0.017388993\\
26	0.018904981\\
28	0.020569093\\
30	0.021739884\\
32	0.023560665\\
34	0.025051623\\
36	0.026389478\\
38	0.028444075\\
40	0.029151153\\
42	0.031495317\\
44	0.032849582\\
46	0.035415567\\
48	0.037164496\\
50	0.038394927\\
};
\addplot [color=mycolor1, forget plot,line width=1.0pt]
  table[row sep=crcr]{%
2	0.001320207\\
4	0.001899994\\
6	0.003296179\\
8	0.004146534\\
10	0.005282642\\
12	0.006276564\\
14	0.007281716\\
16	0.008476953\\
18	0.010329357\\
20	0.011876164\\
22	0.013384111\\
24	0.015698295\\
26	0.018296949\\
28	0.020111569\\
30	0.022378888\\
32	0.026510834\\
34	0.033119072\\
36	0.035941225\\
38	0.03864317\\
40	0.042094347\\
42	0.045237884\\
44	0.046154824\\
46	0.049619881\\
48	0.052517396\\
50	0.053791285\\
};
\end{axis}
\end{tikzpicture}%

==> jester_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.24\columnwidth,
height=0.17\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=2,
xmax=50,
ymin=0.2,
ymax=1,
xtick={10,20,...,50},
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={$\|A-C M R\|/ \|A\|$},
axis background/.style={fill=white},
legend style={legend columns=1, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.45, transform shape}}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
2	0.715930344143375\\
4	0.607794807540045\\
6	0.540767098731805\\
8	0.504038870363082\\
10	0.468121361706147\\
12	0.448972262712755\\
14	0.441684097388023\\
16	0.421531745894074\\
18	0.416793812204315\\
20	0.413765688283733\\
22	0.403897502848903\\
24	0.369410691135465\\
26	0.362304584214662\\
28	0.357514487764661\\
30	0.357194143256654\\
32	0.321074261599638\\
34	0.302858568350172\\
36	0.294832402321231\\
38	0.287253856915195\\
40	0.284994316185363\\
42	0.279153486813803\\
44	0.278177033914205\\
46	0.262108245032918\\
48	0.249426582168198\\
50	0.240610308027583\\
};
\addlegendentry{DEIM}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
2	0.910695316642416\\
4	0.827470495904533\\
6	0.763896345063271\\
8	0.734265071559396\\
10	0.711225170018758\\
12	0.596400930434316\\
14	0.534172913034389\\
16	0.451870294283042\\
18	0.436677263411425\\
20	0.42854421721496\\
22	0.422088568695811\\
24	0.41295793496364\\
26	0.406592990767729\\
28	0.392179182931688\\
30	0.379564984382633\\
32	0.378976213814182\\
34	0.364936380033347\\
36	0.310897274826454\\
38	0.306542530106533\\
40	0.293124639385017\\
42	0.285875397684023\\
44	0.279502321428433\\
46	0.275810074766779\\
48	0.265296826042405\\
50	0.26069110582709\\
};
\addlegendentry{LS(2)}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
2	0.665997696726861\\
4	0.618700087215283\\
6	0.52882915259849\\
8	0.487462691588178\\
10	0.484737564183088\\
12	0.455302269709073\\
14	0.440210681636115\\
16	0.426024740135959\\
18	0.416901116975101\\
20	0.401120501220039\\
22	0.389424041558913\\
24	0.370764112704069\\
26	0.372582846088007\\
28	0.372537706717344\\
30	0.331593272094028\\
32	0.326858177368752\\
34	0.327455058327687\\
36	0.320433268025079\\
38	0.310733420719836\\
40	0.299112822890529\\
42	0.29319070922478\\
44	0.275277497415746\\
46	0.253416802155866\\
48	0.247156162540791\\
50	0.245687132796618\\
};
\addlegendentry{L-DEIM}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
2	0.786400758581953\\
4	0.633448388429203\\
6	0.532105832611197\\
8	0.521303665361497\\
10	0.561089949783087\\
12	0.490674186411081\\
14	0.498039790976647\\
16	0.437037434659745\\
18	0.436693783187423\\
20	0.424616594957831\\
22	0.46030747194791\\
24	0.471415293129027\\
26	0.417286425972753\\
28	0.37956910042685\\
30	0.391096985236472\\
32	0.380030441662481\\
34	0.348304106624483\\
36	0.326838256504742\\
38	0.36866581104114\\
40	0.409801611583529\\
42	0.318184187625146\\
44	0.339538840803639\\
46	0.299682297430404\\
48	0.305270957865858\\
50	0.295864175540893\\
};
\addlegendentry{Q-DEIM}


\end{axis}

\end{tikzpicture}%

==> jester_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\columnwidth,
height=0.17\textwidth,
at={(0cm,0cm)},
scale only axis,
xmin=2,
xmax=50,
ymin=0,
ymax=0.08,
xtick={10,20,...,50},
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={time (s)},
axis background/.style={fill=white}
]
\addplot [color=red, forget plot, line width=1.0pt]
  table[row sep=crcr]{%
2	0.000261738\\
4	0.000629641\\
6	0.001160668\\
8	0.001842615\\
10	0.003026179\\
12	0.004624341\\
14	0.006108643\\
16	0.00806242\\
18	0.011033919\\
20	0.013762086\\
22	0.016087955\\
24	0.019473361\\
26	0.022307243\\
28	0.02473052\\
30	0.02772309\\
32	0.030924824\\
34	0.033927256\\
36	0.037463429\\
38	0.041279926\\
40	0.043612136\\
42	0.048644262\\
44	0.053301916\\
46	0.056857583\\
48	0.060920498\\
50	0.065379053\\
};
\addplot [color=green, forget plot, line width=1.0pt]
  table[row sep=crcr]{%
2	0.002266837\\
4	0.002225521\\
6	0.002279109\\
8	0.002275226\\
10	0.002328129\\
12	0.002354083\\
14	0.00232434\\
16	0.002293166\\
18	0.002220175\\
20	0.002147851\\
22	0.002147227\\
24	0.002145467\\
26	0.002147696\\
28	0.002189053\\
30	0.002153834\\
32	0.002133891\\
34	0.00213583\\
36	0.002114678\\
38	0.002139794\\
40	0.002139491\\
42	0.002113479\\
44	0.002117368\\
46	0.002129781\\
48	0.002094243\\
50	0.002131303\\
};
\addplot [color=blue, forget plot, line width=1.0pt]
  table[row sep=crcr]{%
2	0.005782413\\
4	0.003864077\\
6	0.005091795\\
8	0.005440194\\
10	0.00589494\\
12	0.006400627\\
14	0.006798365\\
16	0.007265928\\
18	0.007970007\\
20	0.008894443\\
22	0.009832831\\
24	0.010688721\\
26	0.011980378\\
28	0.012749606\\
30	0.013802206\\
32	0.014910569\\
34	0.016244827\\
36	0.017547031\\
38	0.018682023\\
40	0.020017375\\
42	0.021951161\\
44	0.022672895\\
46	0.023757563\\
48	0.025522322\\
50	0.027570026\\
};
\addplot [color=mycolor1, forget plot, line width=1.0pt]
  table[row sep=crcr]{%
2	0.00089383\\
4	0.001278162\\
6	0.001647346\\
8	0.00224147\\
10	0.003515088\\
12	0.004074082\\
14	0.004569895\\
16	0.005533955\\
18	0.00637847\\
20	0.007152052\\
22	0.007885468\\
24	0.009043245\\
26	0.010068482\\
28	0.010935945\\
30	0.0119717\\
32	0.013664765\\
34	0.017162838\\
36	0.019070083\\
38	0.020522713\\
40	0.022451005\\
42	0.024663283\\
44	0.025281075\\
46	0.026628105\\
48	0.029146173\\
50	0.030606961\\
};
\end{axis}
\end{tikzpicture}%

